Climate Adaptation with Reinforcement Learning: Economic vs. Quality of Life Adaptation Pathways

Climate change will cause an increase in the frequency and severity of flood events, prompting the need for cohesive adaptation policymaking. Designing effective adaptation policies, however, depends on managing the uncertainty of long-term climate impacts. Meanwhile, such policies can feature important normative choices that are not always made explicit. We propose that Reinforcement Learning (RL) can be a useful tool to both identify adaptation pathways under uncertain conditions while it also allows for the explicit modelling (and consequent comparison) of different adaptation priorities (e.g. economic vs. wellbeing). We use an Integrated Assessment Model (IAM) to link together a rainfall and flood model, and compute the impacts of flooding in terms of quality of life (QoL), transportation, and infrastructure damage. Our results show that models prioritising QoL over economic impacts results in more adaptation spending as well as a more even distribution of spending over the study area, highlighting the extent to which such normative assumptions can alter adaptation policy. Our framework is publicly available: https://github.com/MLSM-at-DTU/maat_qol_framework.

==> figs/1.framework.tex <==
    

%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232

%Shape: Rectangle
\draw [line width=2.25] (25,25) -- (705,25) -- (705,295) -- (25,295) -- cycle  ;

% Text Node
\draw (365,325) node   [align=left] {\begin{minipage}[lt]{120pt}\setlength\topsep{0pt}
\begin{center}
Reinforcement Learning Agent
\end{center}
\end{minipage}};

%Straight Lines [id:da5897083012926433] 
\draw (705,170) -- (715,170) -- (715,315) -- (455,315) ;
\draw [shift={(450,315)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-4) -- (0,0) -- (8,4) -- cycle ;
%Straight Lines [id:da6778049630294789] 
\draw (705,150) -- (724,150) -- (724,335) -- (455,335) ;
\draw [shift={(450,335)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-4) -- (0,0) -- (8,4) -- cycle ;
%Straight Lines [id:da507302552582728] 
\draw (275,325) -- (13,325) -- (13,160) -- (20,160) ;
\draw [shift={(25,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-4) -- (0,0) -- (8,4) -- cycle ;

% Text Node
\draw (530,305) node [font=\small] [align=left] {\textbf{State}};
% Text Node
\draw (530,343) node [font=\small] [align=left] {\textbf{Reward}};
% Text Node
\draw (136,310) node [font=\small] [align=left] {\begin{minipage}[lt]{32.83pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Actions}
\end{center}
\end{minipage}};
% Text Node
\draw (136,335) node [font=\small] [align=left] {\begin{minipage}[lt]{100.pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize (Adaptation measures)}
\end{center}

\end{minipage}};
% Text Node
\draw (650,11) node [align=left] {Environment};


% Text Node
\draw    (40,120) -- (175,120) -- (175,200) -- (40,200) -- cycle  ;
\draw (107.5,160) node   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Rainfall Projection Model}\\{\scriptsize{Klimaatlas, RCP4.5 \citep{dmi2023klimaatlas}}}
\end{center}
\end{minipage}};

% Text Node
\draw    (200,120) -- (310,120) -- (310,200) -- (200,200) -- cycle  ;
\draw (255,160) node   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Flood Model}\\
{\scriptsize{SCALGO Live \citep{scalgo}}}
\end{center}
\end{minipage}};

% Connection
%\draw    (310,160) -- (335,160) ;

% Text Node
\draw    (360,77.5) -- (485,77.5) -- (485,157.5) -- (360,157.5) -- cycle  ;
\draw (425,117.5) node   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Transport Model}\\
{\scriptsize{(Routing and Accessibility)}}
\end{center}
\end{minipage}};

% Text Node
\draw    (535,35) -- (690,35) -- (690,115) -- (535,115) -- cycle  ;
\draw (612.5,75) node   [align=left] {\begin{minipage}[lt]{99.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Quality of Life Index}\\
{\scriptsize{(Transport-based\\Quality of Life)}}
\end{center}
\end{minipage}};

% Text Node
\draw    (535,120) -- (690,120) -- (690,200) -- (535,200) -- cycle  ;
\draw (612.5,160) node   [align=left] {\begin{minipage}[lt]{99.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Transportation Impacts}\\
{\scriptsize{(Travel delays and trip cancellations)}}
\end{center}
\end{minipage}};

% Text Node
\draw    (535,205) -- (690,205) -- (690,285) -- (535,285) -- cycle  ;
\draw (612.5,245) node   [align=left] {\begin{minipage}[lt]{99.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Infrastructure Damage}\\
{\scriptsize{(Direct damage to transport infrastructure)}}
\end{center}
\end{minipage}};

% Connection
\draw    (175,160) -- (200,160) ;
\draw [shift={(200,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
% Connection
\draw    (335,117.5) -- (360,117.5) ;
\draw [shift={(360,117.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
% Connection
\draw    (510,75) -- (535,75) ;
\draw [shift={(535,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
% Connection
\draw    (510,160) -- (535,160) ;
\draw [shift={(535,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
% Connection
\draw    (335,245) -- (535,245) ;
\draw [shift={(535,245)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;

% Connection
\draw    (510,75) -- (510,160) ;
% Connection
\draw    (335,117.5) -- (335,245) ;

% Connection
\draw    (485,117.5) -- (510,117.5) ;
% Connection
\draw    (310,160) -- (335,160) ;

%\end{figure}
